Zero-Shot Transfer of Neural ODEs

Autonomous systems often encounter environments and scenarios beyond the scope of their training data, which underscores a critical challenge: the need to generalize and adapt to unseen scenarios in real time. This challenge necessitates new mathematical and algorithmic tools that enable adaptation and zero-shot transfer. To this end, we leverage the theory of function encoders, which enables zero-shot transfer by combining the flexibility of neural networks with the mathematical principles of Hilbert spaces. Using this theory, we first present a method for learning a space of dynamics spanned by a set of neural ODE basis functions. After training, the proposed approach can rapidly identify dynamics in the learned space using an efficient inner product calculation. Critically, this calculation requires no gradient calculations or retraining during the online phase. This method enables zero-shot transfer for autonomous systems at runtime and opens the door for a new class of adaptable control algorithms. We demonstrate state-of-the-art system modeling accuracy for two MuJoCo robot environments and show that the learned models can be used for more efficient MPC control of a quadrotor.

==> plots/title_figure.tex <==
\newcommand{\rotateRPY}[3]% roll, pitch, yaw
{   \pgfmathsetmacro{\rollangle}{#1}
    \pgfmathsetmacro{\pitchangle}{#2}
    \pgfmathsetmacro{\yawangle}{#3}

    % to what vector is the x unit vector transformed, and which 2D vector is this?
    \pgfmathsetmacro{\newxx}{cos(\yawangle)*cos(\pitchangle)}
    \pgfmathsetmacro{\newxy}{sin(\yawangle)*cos(\pitchangle)}
    \pgfmathsetmacro{\newxz}{-sin(\pitchangle)}
    \path (\newxx,\newxy,\newxz);
    \pgfgetlastxy{\nxx}{\nxy};

    % to what vector is the y unit vector transformed, and which 2D vector is this?
    \pgfmathsetmacro{\newyx}{cos(\yawangle)*sin(\pitchangle)*sin(\rollangle)-sin(\yawangle)*cos(\rollangle)}
    \pgfmathsetmacro{\newyy}{sin(\yawangle)*sin(\pitchangle)*sin(\rollangle)+ cos(\yawangle)*cos(\rollangle)}
    \pgfmathsetmacro{\newyz}{cos(\pitchangle)*sin(\rollangle)}
    \path (\newyx,\newyy,\newyz);
    \pgfgetlastxy{\nyx}{\nyy};

    % to what vector is the z unit vector transformed, and which 2D vector is this?
    \pgfmathsetmacro{\newzx}{cos(\yawangle)*sin(\pitchangle)*cos(\rollangle)+ sin(\yawangle)*sin(\rollangle)}
    \pgfmathsetmacro{\newzy}{sin(\yawangle)*sin(\pitchangle)*cos(\rollangle)-cos(\yawangle)*sin(\rollangle)}
    \pgfmathsetmacro{\newzz}{cos(\pitchangle)*cos(\rollangle)}
    \path (\newzx,\newzy,\newzz);
    \pgfgetlastxy{\nzx}{\nzy};
}

\tikzset{RPY/.style={x={(\nxx,\nxy)},y={(\nyx,\nyy)},z={(\nzx,\nzy)}}}


\begin{tikzpicture}[remember picture, 
% nn/.pic={code={}}
]
    \tikzstyle{every node}=[font=\scriptsize]

    % \draw[very thin,color=gray] (0,0) grid (12,3);

    % \draw[color=red!2,fill=red!2, rounded corners] (-0.5,-0.6) rectangle (6.95,3);
    % \draw[color=blue!3,fill=blue!3, rounded corners] (7.05,-0.6) rectangle (13.5,3);

    % \draw[thick,black,dashed] (6.9,-0.5) -- (6.9,3);


    \begin{scope}
        \node[right] at (0,-0.25) {\textbf{Offline Training of $\lbrace g_{1}, \ldots, g_{k} \rbrace$}};

        \node[draw,rounded corners] (D1) at (0,2) {$D_{1}$};
        \node at (0,1.1) {$\vdots$};
        \node (DM) at (0,1.5) {$D_{2}$};

        \node[draw,rounded corners,fill=blue!5] (IP) at (1.4,2.5) {$c_i = \langle \subnode{FA}{f}, \subnode{GA}{\color{red}{g_{i}}} \rangle_{\mathcal{H}}$};
        \node[above=0.05cm of IP] {\fontsize{6pt}{6pt}\selectfont Monte Carlo Estimate};

        \node[below=1cm of GA] (GNNAcenter) {};
        
        \begin{scope}[local bounding box=GNNA, scale=0.2,shift={($(GNNAcenter)+(-3cm,0.5cm)$)}]

            \node[draw,rectangle,rounded corners,fill=blue!5,minimum width=0.9cm, minimum height=0.9cm,opacity=0.6] at (3.2,-0.3) {};
            \node[draw,rectangle,rounded corners,fill=blue!5,minimum width=0.9cm, minimum height=0.9cm,opacity=0.2] at (3.4,-0.1) {};
            
            \node[draw,rectangle,rounded corners,fill=blue!5,minimum width=0.9cm, minimum height=0.9cm,label={245:$\color{red}{g_{i}}$},label={345:\fontsize{6pt}{6pt}\selectfont Neural ODEs}] (G) at (3,-0.5) {};
            
            \def\Ntot{3} % total number of indices
            \def\nstyle{int(\lay<\Ntot?min(2,\lay):3)} % map layer number onto 1, 2, or 3
            \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
            in {2,4,2}{ % loop over layers
            \foreach \i [evaluate={\y=\N/2-\i; \x=\lay*1.5; \n=\nstyle; \prev=int(\lay-1);}]
            in {1,...,\N}{ % loop over nodes
            \node[draw,circle,blue,fill=blue!20,inner sep=0.05cm] (-N\lay-\i) at (\x,\y) {};
            % CONNECTIONS
            \ifnum\Nprev>0 % connect to previous layer
            \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
            \draw[line width=0.5pt] (-N\prev-\j) -- (-N\lay-\i); % connect arrows directly
            }
            \fi
            }
            }
        \end{scope}

        
    % \begin{scope}[local bounding box=NNA,scale=0.2]
    % \end{scope}

        \coordinate (back) at (3,0.45); % label={below:$\nabla_{\theta} L$}
        \node[below=0.1cm of back] {$\nabla_{\theta} L$};

        % \node[draw,rounded corners] (Fhat) at (3,2) {$\hat{f}$};
        \node[draw,rounded corners,label={45:$\hat{f}$},fill=blue!5] (Fhat) at (3.0,2) {$\sum_{i} \subnode{CA}{c_{i}} \int \subnode{GAA}{\color{red}{g_{i}}}$};
        \node[draw,rounded corners] (L) at (4.2,2) {$L$};

        \node[above=1pt of L] {\fontsize{6pt}{6pt}\selectfont Loss};

        \draw[-{Latex[scale=0.8]},rounded corners] (D1) -| (FA);
        \draw[-{Latex[scale=0.8]}] (G) -- (GA);
        \draw[-{Latex[scale=0.8]},rounded corners] (G) -| (GAA);
        \draw[-{Latex[scale=0.8]},rounded corners] (IP) -| (CA);
        \draw[-{Latex[scale=0.8]}] (Fhat) -- (L);
        
        \draw[-{Latex[scale=0.8]},densely dotted,rounded corners] (L) |- (back) -| (G);

        \draw[rounded corners] (-0.4,0.6) rectangle (0.4,2.3);
        \node[below] at (0,0.6) {\fontsize{6pt}{6pt}\selectfont Datasets $\mathcal{D}$};
        
    \end{scope}
    
    \rotateRPY{0}{0}{0}
    \begin{scope}[xshift=4.9cm,yshift=0.75cm,RPY,scale=0.5]

        \coordinate (O) at (0,0,0);
        
        \coordinate (A) at (0,3,0);
        \coordinate (B) at (0,0,3);
        \coordinate (C) at (3,0,0);
        
        \draw[thick,-{Latex[scale=0.8]},densely dashed,black!50] (0,0,0) -- (A) node[above]{};%{$g_{1}$};
        \draw[thick,-{Latex[scale=0.8]},densely dashed,black!50] (0,0,0) -- (B) node[below left]{};%{$g_{2}$};
        \draw[thick,-{Latex[scale=0.8]},densely dashed,black!50] (0,0,0) -- (C) node[above right]{};%{$g_{3}$};

        \node at (1.5,-2) {$\mathcal{F}$};

    \end{scope}

    \rotateRPY{0}{15}{-15}
    \begin{scope}[xshift=4.9cm,yshift=0.75cm,draw=red, text=red,fill=red,RPY,scale=0.5]

        \coordinate (SA) at (0,2.7,0);
        \coordinate (SB) at (0,0,3.1);
        \coordinate (SC) at (2.9,0,0.4);
    
        \draw[thick,-{Latex[scale=0.8]}] (0,0,0) -- (SA) node[above right]{$g_{1}$};
        \draw[thick,-{Latex[scale=0.8]}] (0,0,0) -- (SB) node[below]{$g_{2}$};
        \draw[thick,-{Latex[scale=0.8]}] (0,0,0) -- (SC) node[below right]{$g_{3}$};

        \draw[thin,black,-{Latex[scale=0.5]},bend right=15,shorten <= 1pt, shorten >= 1pt,densely dotted] (SA) to (A);
        \draw[thin,black,-{Latex[scale=0.5]},bend left=15,shorten <= 1pt, shorten >= 1pt,densely dotted] (SB) to (B);
        \draw[thin,black,-{Latex[scale=0.5]},bend right=15,shorten <= 1pt, shorten >= 1pt,densely dotted] (SC) to (C);
        
    \end{scope}

    \begin{scope}[xshift=7.15cm]

        \node[right] at (0,-0.25) {\textbf{Zero-Shot Prediction}};

        \node[draw,rounded corners,label={[align=center]below:\fontsize{6pt}{6pt}\selectfont Online Data}] (D1) at (0,2) {$D$};

        \node[draw,rounded corners,fill=blue!5] (IP) at (1.4,2.5) {$c_i = \langle \subnode{FB}{f}, \subnode{GB}{g_{i}} \rangle_{\mathcal{H}}$};
        \node[above=0.05cm of IP] {\fontsize{6pt}{6pt}\selectfont Monte Carlo Estimate};

        
        \node[below=1.0cm of GB] (GNNBcenter) {};
        
        \begin{scope}[local bounding box=GNNB, scale=0.2,shift={($(GNNBcenter)+(-3cm,0.5cm)$)}]
            
            \node[draw,rectangle,rounded corners,fill=blue!5,minimum width=0.9cm, minimum height=0.9cm,opacity=0.6] at (3.2,-0.3) {};
            \node[draw,rectangle,rounded corners,fill=blue!5,minimum width=0.9cm, minimum height=0.9cm,opacity=0.2] at (3.4,-0.1) {};
            
            \node[draw,rectangle,rounded corners,fill=blue!5,minimum width=0.9cm, minimum height=0.9cm,label={245:$g_{i}$},label={345:\fontsize{6pt}{6pt}\selectfont Fixed Basis}] (G) at (3,-0.5) {};
            
            \def\Ntot{3} % total number of indices
            \def\nstyle{int(\lay<\Ntot?min(2,\lay):3)} % map layer number onto 1, 2, or 3
            \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
            in {2,4,2}{ % loop over layers
            \foreach \i [evaluate={\y=\N/2-\i; \x=\lay*1.5; \n=\nstyle; \prev=int(\lay-1);}]
            in {1,...,\N}{ % loop over nodes
            \node[draw,circle,blue,fill=blue!20,inner sep=0.05cm] (-N\lay-\i) at (\x,\y) {};
            % CONNECTIONS
            \ifnum\Nprev>0 % connect to previous layer
            \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
            \draw[line width=0.5pt] (-N\prev-\j) -- (-N\lay-\i); % connect arrows directly
            }
            \fi
            }
            }
        \end{scope}

        % \node at (2.2,0.5) {\includegraphics[keepaspectratio,width=0.4cm]{plots/slightly-melting-ice-cube.png}};

        
        % \node[draw,rounded corners,fill=red!5,below of=GB,label={below:(fixed)}] (G) {$g_{i}$};

        \node[draw,rounded corners,
        fill=blue!5,
        % label={45:$\color{blue}{\hat{f}}$}
        ] (Fhat) at (3,2) {$\sum_{i} \subnode{CB}{c_{i}} \int \subnode{GAB}{g_{i}}$};

        \draw[-{Latex[scale=0.8]},rounded corners] (D1) -| (FB);
        \draw[-{Latex[scale=0.8]},rounded corners] (G) -- (GB);
        \draw[-{Latex[scale=0.8]},rounded corners] (G) -| (GAB);
        \draw[-{Latex[scale=0.8]},rounded corners] (IP) -| (CB);
        
    \end{scope}

    \begin{scope}[xshift=11.4cm,yshift=0.75cm,scale=0.5]

        \coordinate (O) at (0,0,0);
        
        \coordinate (A) at (0,3,0);
        \coordinate (B) at (0,0,3);
        \coordinate (C) at (3,0,0);
        
        \draw[thick,-{Latex[scale=0.8]}] (0,0,0) -- (A) node[above]{$g_{1}$};
        \draw[thick,-{Latex[scale=0.8]}] (0,0,0) -- (B) node[left]{$g_{2}$};
        \draw[thick,-{Latex[scale=0.8]}] (0,0,0) -- (C) node[right]{$g_{3}$};

        \coordinate (FO) at (2,2.75,1);

        \draw[thick,blue,-{Latex[scale=0.8]}] (0,0,0) -- (FO) node [above] {$\hat{f}$} node[pos=0.7] (Fp) {};

        \draw[-{Latex[scale=0.5]},densely dotted,blue] (Fhat) to[out=0,in=160] (Fp);

        \draw[densely dotted,blue] (0,0,1) -- (2,0,1) node[midway,below] {$c_{3}$};
        \draw[densely dotted,blue] (2,0,0) -- (2,0,1) node[midway,below right] {$c_{2}$};
        \draw[densely dotted,blue, shorten >= 5pt] (2,0,1) -- (2,2.75,1) node[midway,right] {$c_{1}$};
        
        \node at (1.5,-2) {$\mathrm{span}\lbrace g_{1}, \ldots, g_{k} \rbrace$};

    \end{scope}
\end{tikzpicture}



